Agent-Canary-Mas: End-to-End Evaluation of Protocol Risk in Long-Horizon Multi-Agent Systems

Agent-to-agent protocols allow LLM agents to discover peers, exchange results, and coordinate tool use. A locally successful protocol attack, however, may be rejected by a later agent or propagated into a consequential task decision. Measuring local exploitability alone leaves this difference unresolved and provides limited evidence about which participant caused the final outcome. We present Agent-Canary-Mas, an end-to-end evaluation system that follows protocol risk through long-horizon multi-agent tasks. It covers five risk classes and 13 subclasses across A2A, ANP, and BCS, with 975 matched malicious--benign task pairs in five business domains. A shared OpenClaw framework runs autonomous, tool-using agents under different underlying models while preserving the task and execution setup. Matched runs separate local protocol success from downstream consequences; retained evidence connects participant selection, message consumption, tool activity, and task-state changes. We further evaluate a protocol-context Guard that checks an object's authority at consequential handoffs. Across three model conditions, local attack success is frequently at or above 90%, while consequence conversion ranges from 7.1% to 100.0%. Cross-agent evidence raises macro-averaged Audit-F1 from 29.7% to 95.5%. On Finance tasks, the Guard lowers average ASR from 86.1% to 53.8% and PTCR from 65.5% to 31.2%, with a measurable completion tradeoff. These results show that protocol risk depends on how agents use exchanged objects throughout the task, and that evaluating this path supports more informative risk assessment, attribution, and defense.

==> figs/audit_f1_comparison.tex <==
% Single-axis Audit-F1 comparison. The numerical source is retained in
% tabs/audit_results.tex.
\definecolor{auditA2A}{HTML}{4E79A7}
\definecolor{auditANP}{HTML}{D28E2C}
\definecolor{auditBCS}{HTML}{3B8F7A}

\begin{tikzpicture}
\begin{axis}[
    width=0.985\columnwidth,
    height=0.68\columnwidth,
    ybar,
    ymin=0,
    ymax=108,
    ylabel={Audit-F1 (\%)},
    xlabel={Risk class},
    symbolic x coords={T1,T2,T3,T4,T5},
    xtick=data,
    ytick={0,20,40,60,80,100},
    tick align=outside,
    tick style={black!80,line width=0.45pt},
    axis line style={black!85,line width=0.55pt},
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids=true,
    grid style={gray!24,line width=0.4pt},
    bar width=4.2pt,
    enlarge x limits=0.12,
    ylabel style={font=\small},
    xlabel style={font=\small},
    tick label style={font=\small},
    legend style={
        at={(0.5,1.035)},
        anchor=south,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=4,
        /tikz/every even column/.append style={column sep=2.5pt},
        row sep=0.8pt,
    },
    legend cell align=left,
]

% Color identifies the protocol; fill identifies the audit-field source.
\addlegendimage{empty legend}
\addlegendentry{\textbf{Protocol}}
\addlegendimage{area legend,fill=auditA2A,draw=auditA2A!75!black}
\addlegendentry{A2A}
\addlegendimage{area legend,fill=auditANP,draw=auditANP!75!black}
\addlegendentry{ANP}
\addlegendimage{area legend,fill=auditBCS,draw=auditBCS!75!black}
\addlegendentry{BCS}
\addlegendimage{empty legend}
\addlegendentry{\textbf{Fields}}
\addlegendimage{area legend,fill=white,draw=black,pattern=north east lines,pattern color=gray!70}
\addlegendentry{Native View}
\addlegendimage{area legend,fill=gray!65,draw=black}
\addlegendentry{Retained View}

% A2A: native fields and fields retained by ProtoEcho.
\addplot+[bar shift=-13.75pt,fill=white,draw=auditA2A!85!black,pattern=north east lines,pattern color=auditA2A,line width=0.5pt]
    coordinates {(T1,20.7) (T2,21.2) (T3,20.2) (T4,26.7) (T5,11.1)};
\addplot+[bar shift=-8.25pt,fill=auditA2A,draw=auditA2A!78!black,line width=0.5pt]
    coordinates {(T1,100.0) (T2,100.0) (T3,100.0) (T4,100.0) (T5,100.0)};

% ANP: native fields and fields retained by ProtoEcho.
\addplot+[bar shift=-2.75pt,fill=white,draw=auditANP!85!black,pattern=north east lines,pattern color=auditANP,line width=0.5pt]
    coordinates {(T1,0.0) (T2,0.0) (T3,0.0) (T4,0.0) (T5,0.0)};
\addplot+[bar shift=2.75pt,fill=auditANP,draw=auditANP!78!black,line width=0.5pt]
    coordinates {(T1,91.7) (T2,83.3) (T3,100.0) (T4,100.0) (T5,94.3)};
% Label measured zeros explicitly so they remain distinguishable from missing data.
\addplot+[
    only marks,
    mark=none,
    xshift=-2.75pt,
    nodes near coords={0},
    every node near coord/.append style={
        font=\scriptsize,
        text=auditANP!85!black,
        anchor=south,
        yshift=1.5pt,
    },
]
    coordinates {(T1,0.0) (T2,0.0) (T3,0.0) (T4,0.0) (T5,0.0)};

% BCS: native fields and fields retained by ProtoEcho.
\addplot+[bar shift=8.25pt,fill=white,draw=auditBCS!85!black,pattern=north east lines,pattern color=auditBCS,line width=0.5pt]
    coordinates {(T1,11.1) (T2,86.7) (T3,80.0) (T4,84.5) (T5,82.9)};
\addplot+[bar shift=13.75pt,fill=auditBCS,draw=auditBCS!78!black,line width=0.5pt]
    coordinates {(T1,88.9) (T2,100.0) (T3,100.0) (T4,88.1) (T5,85.8)};

\end{axis}
\end{tikzpicture}

